Seeing Around Street Corners: Non-Line-of-Sight Detection and Tracking In-the-Wild Using Doppler Radar

Conventional sensor systems record information about directly visible objects, whereas occluded scene components are considered lost in the measurement process. Non-line-of-sight (NLOS) methods try to recover such hidden objects from their indirect reflections - faint signal components, traditionally treated as measurement noise. Existing NLOS approaches struggle to record these low-signal components outside the lab, and do not scale to large-scale outdoor scenes and high-speed motion, typical in automotive scenarios. In particular, optical NLOS capture is fundamentally limited by the quartic intensity falloff of diffuse indirect reflections. In this work, we depart from visible-wavelength approaches and demonstrate detection, classification, and tracking of hidden objects in large-scale dynamic environments using Doppler radars that can be manufactured at low-cost in series production. To untangle noisy indirect and direct reflections, we learn from temporal sequences of Doppler velocity and position measurements, which we fuse in a joint NLOS detection and tracking network over time. We validate the approach on in-the-wild automotive scenes, including sequences of parked cars or house facades as relay surfaces, and demonstrate low-cost, real-time NLOS in dynamic automotive environments.

==> figures/dataset_overview_mainpaper3.tex <==
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/1b}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Single Car}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/4b}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Van}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/3}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Three Cars}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/19b}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Three Cars}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/14b}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Guard Rail}}
\end{subfigure}

\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/11}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Mobile Office}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/5}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Utility Access}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/13b}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Garage Doors}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/20}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Curbstone}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/21}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Marble Wall}}
\end{subfigure}

\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/7}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{House Corner}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/16}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Garden Wall}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/15b}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{House Facade}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/17b}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{House Facade}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/scene_images/12}
\captionsetup{skip=1pt, font=footnotesize} \caption*{{Building Exit}}
\end{subfigure}
